PACE-Bench: Benchmarking Physics Adaptation via Code Evolution in Dynamic Environments

Self-evolving agents improve future behavior from interaction experience, yet existing evaluations typically optimize under fixed execution conditions and do not test recovery after those conditions change. To address this gap, we introduce PACE-Bench (Physics Adaptation via Code Evolution), a simulator-grounded benchmark of 144 source-to-target adaptation pairs across six physics domains. Each pair links a source environment to a mutated target environment with the same goal and interface. A code-driven design that succeeds in the source fails in the target, where agents must iteratively adapt it into a working target design using diagnostic sandbox feedback within a limited attempt budget. We compare ten self-evolving methods from four paradigms. The benchmark remains far from saturated: Reflexion + Qwen3-14B succeeds on only 35.9\% of full-benchmark pairs, while GPT-5.5 solves 66.7\% of the Statics subset under the full budget. Together, these results show that simulator-grounded reflection is more reliable than unverified self-revision, while memory anchors agents to early designs and broad tree search explores without converging. Even revealing exact physical changes does not raise the performance ceiling, pointing to mechanism redesign rather than parameter inference as the central bottleneck. Data and code are available at https://github.com/thunlp/PACE-Bench.

==> (inline-0) <==
\begin{longtable}{lp{6.8cm}p{7.5cm}}
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endfirsthead
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endhead
  \multicolumn{3}{p{\textwidth}}{\textbf{S\_01: Bridge for vehicle crossing}} \\
  & Stage-1: Brittle Material & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 492.0 \\ \textbullet\ joint\_max\_force = 40.0 \\ \textbullet\ anchor\_max\_force = 50.0 \\ \textbullet\ joint\_max\_torque = 0.1 \\ \textbullet\ anchor\_max\_torque = 0.1\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Paper Joints & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 1000.0 \\ \textbullet\ joint\_max\_force = 5.5 \\ \textbullet\ anchor\_max\_force = 15.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Vortex Gorge & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gap\_width = 20.0 \\ \textbullet\ max\_structure\_mass = 550.0 \\ \textbullet\ gravity = (0, -20.0) \\ \textbullet\ wind\_force = (-20.0, -4.0) \\ \textbullet\ joint\_max\_torque = 0.2 \\ \textbullet\ anchor\_max\_torque = 0.2\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Abyssal Crossing & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gap\_width = 26.0 \\ \textbullet\ max\_structure\_mass = 330.0 \\ \textbullet\ gravity = (0, -28.0) \\ \textbullet\ wind\_force = (-45.0, -8.0) \\ \textbullet\ joint\_max\_force = 40.0 \\ \textbullet\ anchor\_max\_force = 60.0 \\ \textbullet\ joint\_max\_torque = 80.0 \\ \textbullet\ anchor\_max\_torque = 120.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{S\_02: Tower resisting seismic vibration}} \\
  & Stage-1: The Brittle Foundation & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_joint\_torque = 5000.0 \\ \textbullet\ max\_joint\_force = 7000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: The Glass Skeleton & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_joint\_torque = 5000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Resonant Collapse & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ earthquake\_amplitude = 0.6 \\ \textbullet\ earthquake\_frequency = 1.2 \\ \textbullet\ gravity = (0, -11.5) \\ \textbullet\ max\_joint\_force = 30000.0 \\ \textbullet\ max\_joint\_torque = 35000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Coupled Storm & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ earthquake\_amplitude = 0.85 \\ \textbullet\ earthquake\_frequency = 3.4 \\ \textbullet\ earthquake\_amplitude\_evolution = 0.012 \\ \textbullet\ wind\_force = 250.0 \\ \textbullet\ wind\_height\_threshold = 5.0 \\ \textbullet\ wind\_shear\_factor = 0.08 \\ \textbullet\ wind\_oscillation\_frequency = 4.5 \\ \textbullet\ gravity = (0, -20.0) \\ \textbullet\ max\_joint\_force = 5000.0 \\ \textbullet\ max\_joint\_torque = 10000.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{S\_03: Cantilever bearing loads}} \\
  & Stage-1: The Torque Threshold & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_anchor\_torque = 1500.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: The Monolithic Mandate & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_anchor\_force = 18000.0 \\ \textbullet\ max\_internal\_force = 100.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Subterranean Gorge & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_reach = 35.0 \\ \textbullet\ load\_mass = 2500.0 \\ \textbullet\ max\_structure\_mass = 7000.0 \\ \textbullet\ forbidden\_anchor\_y = [-6.0, 30.0] \\ \textbullet\ anchor\_strength\_map = [[-20.0, -6.0, 0.04, 0.04]] \\ \textbullet\ obstacle\_active = True \\ \textbullet\ obstacle\_rects = [[0.0, 3.0, 30.0, 30.0]] \\ \textbullet\ load\_type = dropped \\ \textbullet\ drop\_height = 5.0 \\ \textbullet\ max\_internal\_force = 5000000.0 \\ \textbullet\ max\_internal\_torque = 5000000.0 \\ \textbullet\ spatial\_force.center = (18.0, -8.0) \\ \textbullet\ spatial\_force.magnitude = 600000.0 \\ \textbullet\ spatial\_force.radius = 32.0 \\ \textbullet\ spatial\_force.type = attraction \\ \textbullet\ wind.force = (2000.0, -1500.0) \\ \textbullet\ wind.oscillatory = True \\ \textbullet\ wind.frequency = 0.35 \\ \textbullet\ gravity = (0, -16)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Event Horizon & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_reach = 40.0 \\ \textbullet\ load\_mass = 3500.0 \\ \textbullet\ max\_structure\_mass = 4000.0 \\ \textbullet\ forbidden\_anchor\_y = [-3.0, 30.0] \\ \textbullet\ anchor\_strength\_map = [[-20.0, -3.0, 0.015, 0.015]] \\ \textbullet\ load\_type = dropped \\ \textbullet\ drop\_height = 20.0 \\ \textbullet\ max\_internal\_force = 1800000.0 \\ \textbullet\ max\_internal\_torque = 1800000.0 \\ \textbullet\ min\_tip\_height\_limit = -20.0 \\ \textbullet\ spatial\_force.center = (34.0, 18.0) \\ \textbullet\ spatial\_force.magnitude = 250000.0 \\ \textbullet\ spatial\_force.radius = 18.0 \\ \textbullet\ spatial\_force.type = repulsion \\ \textbullet\ wind.force = (5000.0, -3500.0) \\ \textbullet\ wind.oscillatory = True \\ \textbullet\ wind.frequency = 0.25 \\ \textbullet\ gravity = (0, -25)\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{S\_04: Balanced structure on pivot}} \\
  & Stage-1: The Orthogonal Load Path & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ force\_pivot\_joint = True \\ \textbullet\ fragile\_joints = False \\ \textbullet\ load\_mass = 200.0 \\ \textbullet\ max\_angle\_deviation\_deg = 10.0 \\ \textbullet\ gravity = (10.0, 0.0) \\ \textbullet\ angular\_damping = 2.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: The Resultant-Line Pendulum & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ force\_pivot\_joint = True \\ \textbullet\ pivot\_friction = 0.0 \\ \textbullet\ load\_mass = 200.0 \\ \textbullet\ max\_angle\_deviation\_deg = 1.0 \\ \textbullet\ balance\_time = 60.0 \\ \textbullet\ gravity = (-24.0, -24.0) \\ \textbullet\ angular\_damping = 0.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Hurricane Siege & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ force\_pivot\_joint = True \\ \textbullet\ obstacle\_active = True \\ \textbullet\ obstacles = [[-5.0, -2.0, -2.0, 0.0], [1.5, 0.0, 3.5, 1.5]] \\ \textbullet\ wind\_active = True \\ \textbullet\ wind\_force\_multiplier = 12.0 \\ \textbullet\ load\_mass = 200.0 \\ \textbullet\ fragile\_joints = True \\ \textbullet\ max\_joint\_torque = 8000.0 \\ \textbullet\ max\_angle\_deviation\_deg = 15.0 \\ \textbullet\ balance\_time = 90.0 \\ \textbullet\ gravity = (0, -40.0) \\ \textbullet\ angular\_damping = 0.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Dirac Fulcrum & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ force\_pivot\_joint = True \\ \textbullet\ fragile\_joints = False \\ \textbullet\ wind\_active = True \\ \textbullet\ wind\_force\_multiplier = 30.0 \\ \textbullet\ load\_mass = 200.0 \\ \textbullet\ max\_angle\_deviation\_deg = 0.5 \\ \textbullet\ balance\_time = 180.0 \\ \textbullet\ obstacle\_active = True \\ \textbullet\ obstacles = [[-4.0, 0.2, -2.0, 1.0], [1.0, 0.6, 3.5, 2.5], [-6.0, -7.0, -4.0, -5.0]] \\ \textbullet\ gravity = (0, -60.0) \\ \textbullet\ angular\_damping = 2.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{S\_05: Shelter from falling boulders}} \\
  & Stage-1: The Fragile Anchor & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_joint\_force = 5000.0 \\ \textbullet\ max\_joint\_torque = 1000000000000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: The Gale-Force Crucible & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ core\_x = 5.0 \\ \textbullet\ max\_core\_force = 30.0 \\ \textbullet\ wind\_force = -250.0 \\ \textbullet\ max\_joint\_force = 3500.0 \\ \textbullet\ max\_joint\_torque = 3500.0 \\ \textbullet\ max\_structure\_mass = 100.0 \\ \textbullet\ meteor\_density = 9.0 \\ \textbullet\ meteor\_restitution = 0.8\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Oblique Crossfire & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 1.2 \\ \textbullet\ max\_joint\_force = 8000.0 \\ \textbullet\ max\_core\_force = 12.0 \\ \textbullet\ meteor\_vx\_range = [-14.0, 14.0] \\ \textbullet\ structure\_restitution = 0.55 \\ \textbullet\ has\_walls = True \\ \textbullet\ seed = 123 \\ \textbullet\ gravity = (0, -16.0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Eccentric Gauntlet & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ core\_x = 13.5 \\ \textbullet\ max\_core\_force = 4.0 \\ \textbullet\ max\_structure\_mass = 0.8 \\ \textbullet\ max\_joint\_force = 10000.0 \\ \textbullet\ max\_joint\_torque = 27000.0 \\ \textbullet\ wind\_force = 90.0 \\ \textbullet\ has\_walls = True \\ \textbullet\ meteor\_restitution = 0.9 \\ \textbullet\ meteor\_density = 8.0 \\ \textbullet\ meteor\_vx\_range = [-18.0, 18.0] \\ \textbullet\ structure\_restitution = 0.65 \\ \textbullet\ gravity = (0, -22.0)\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{S\_06: Block stacking for overhang}} \\
  & Stage-1: The Slippery Gale & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_overhang = 0.5 \\ \textbullet\ floor\_length = 20.0 \\ \textbullet\ spawn\_zone = [-10.0, 0.0] \\ \textbullet\ max\_total\_mass = 35.0 \\ \textbullet\ table\_friction = 0.015 \\ \textbullet\ block\_friction = 0.25 \\ \textbullet\ oscillate = False \\ \textbullet\ osc\_amplitude = 0.0 \\ \textbullet\ osc\_frequency = 0.0 \\ \textbullet\ gravity = (0, -10.0) \\ \textbullet\ wind\_force = 2.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: The Wind-Loaded Mass Cascade & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_overhang = 0.61 \\ \textbullet\ floor\_length = 20.0 \\ \textbullet\ spawn\_zone = [-10.0, 0.12] \\ \textbullet\ max\_total\_mass = 30.0 \\ \textbullet\ table\_friction = 0.02 \\ \textbullet\ block\_friction = 0.35 \\ \textbullet\ oscillate = False \\ \textbullet\ osc\_amplitude = 0.0 \\ \textbullet\ osc\_frequency = 0.0 \\ \textbullet\ gravity = (0, -10.0) \\ \textbullet\ wind\_force = 1.2\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Harmonic Lift Cantilever & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_overhang = 1.38 \\ \textbullet\ floor\_length = 20.0 \\ \textbullet\ spawn\_zone = [-10.0, 0.89] \\ \textbullet\ max\_total\_mass = 18.0 \\ \textbullet\ table\_friction = 0.22 \\ \textbullet\ block\_friction = 0.8 \\ \textbullet\ oscillate = False \\ \textbullet\ osc\_amplitude = 0.0 \\ \textbullet\ osc\_frequency = 0.0 \\ \textbullet\ gravity = (0, -10.0) \\ \textbullet\ wind\_force = (-3.0, 9.5)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Gravitational Siege & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_overhang = 0.55 \\ \textbullet\ floor\_length = 20.0 \\ \textbullet\ spawn\_zone = [-10.0, 0.05] \\ \textbullet\ max\_total\_mass = 32.0 \\ \textbullet\ table\_friction = 0.1 \\ \textbullet\ block\_friction = 0.1 \\ \textbullet\ oscillate = True \\ \textbullet\ osc\_amplitude = 0.12 \\ \textbullet\ osc\_frequency = 3.0 \\ \textbullet\ gravity = (0, -12.0) \\ \textbullet\ wind\_force = 1.8\end{minipage} \\
  \bottomrule
  \caption{Category: Statics \& Equilibrium task specifications.}
  \label{tab:cat1}
\end{longtable}

\begin{longtable}{lp{6.8cm}p{7.5cm}}
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endfirsthead
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endhead
  \multicolumn{3}{p{\textwidth}}{\textbf{K\_01: Motor-driven 2D walker}} \\
  & Stage-1: Near-Zero Structure Mass Budget & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 0.8\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Near-Zero Ground Traction + Restricted Joints & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 0.02 \\ \textbullet\ default\_joint\_lower\_limit = -0.2617993877991494 \\ \textbullet\ default\_joint\_upper\_limit = 0.2617993877991494\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Dissipative Low-Traction Walking Crown & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 0.015 \\ \textbullet\ max\_structure\_mass = 1.5 \\ \textbullet\ gravity = (0, -17.0) \\ \textbullet\ max\_body\_friction = 0.2 \\ \textbullet\ default\_joint\_lower\_limit = -0.2243994752564138 \\ \textbullet\ default\_joint\_upper\_limit = 0.2243994752564138 \\ \textbullet\ linear\_damping = 4.0 \\ \textbullet\ angular\_damping = 4.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Maximum Difficulty — All Variables Beyond Stage-3 Extremes & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 0.01 \\ \textbullet\ max\_structure\_mass = 1.2 \\ \textbullet\ gravity = (0, -20.0) \\ \textbullet\ max\_body\_friction = 0.008 \\ \textbullet\ default\_joint\_lower\_limit = -0.20943951023931953 \\ \textbullet\ default\_joint\_upper\_limit = 0.20943951023931953 \\ \textbullet\ linear\_damping = 18.0 \\ \textbullet\ angular\_damping = 18.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{K\_02: Vertical wall climber}} \\
  & Stage-1: Fragile Structural Integrity & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ build\_zone\_y\_max = 5.0 \\ \textbullet\ max\_joint\_force = 1.5 \\ \textbullet\ max\_joint\_torque = 3.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Gravitational Flux \& Void Zones & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ build\_zone\_y\_max = 8.0 \\ \textbullet\ suction\_zones = [(0, 16), (19, 35)] \\ \textbullet\ gravity = (0, -12.0) \\ \textbullet\ gravity\_evolution = -0.1\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Discontinuous Adhesion Corridor & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ build\_zone\_y\_max = 5.0 \\ \textbullet\ min\_structure\_mass = 41.0 \\ \textbullet\ max\_structure\_mass = 43.0 \\ \textbullet\ wind\_force = -40.0 \\ \textbullet\ suction\_zones = [(0, 8), (11, 16), (19, 35)] \\ \textbullet\ max\_joint\_force = 1650.0 \\ \textbullet\ max\_joint\_torque = 250.0 \\ \textbullet\ gravity = (0, -26.0) \\ \textbullet\ gravity\_evolution = -0.35 \\ \textbullet\ angular\_damping = 8.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Resonant Singularity & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ build\_zone\_y\_max = 5.0 \\ \textbullet\ min\_structure\_mass = 25.0 \\ \textbullet\ wind\_force = -15.0 \\ \textbullet\ vortex\_y = 5.0 \\ \textbullet\ vortex\_force\_x = 15.0 \\ \textbullet\ vortex\_force\_y = -5.0 \\ \textbullet\ suction\_zones = [(0, 7), (9, 16), (18, 25), (27, 35)] \\ \textbullet\ max\_joint\_force = 3000.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{K\_03: Gantry gripper}} \\
  & Stage-1: Slippery Object & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ objects.shape = circle \\ \textbullet\ objects.mass = 1.0 \\ \textbullet\ objects.friction = 0.25 \\ \textbullet\ objects.x = 5.0 \\ \textbullet\ objects.y = 2.0 \\ \textbullet\ linear\_damping = 0.5 \\ \textbullet\ angular\_damping = 0.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Crushing Gravity & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ objects.shape = box \\ \textbullet\ objects.mass = 10.0 \\ \textbullet\ objects.friction = 0.6 \\ \textbullet\ objects.x = 5.0 \\ \textbullet\ objects.y = 2.0 \\ \textbullet\ gravity = (0, -30.0) \\ \textbullet\ linear\_damping = 0.5 \\ \textbullet\ angular\_damping = 0.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Slippery Object + Heavy World + Damping & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ objects.shape = box \\ \textbullet\ objects.mass = 5.0 \\ \textbullet\ objects.friction = 0.2 \\ \textbullet\ objects.x = 5.0 \\ \textbullet\ objects.y = 2.0 \\ \textbullet\ gravity = (0, -20.0) \\ \textbullet\ linear\_damping = 0.5 \\ \textbullet\ angular\_damping = 0.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Circular Object + Slippery + Heavy + Damping & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ objects.shape = circle \\ \textbullet\ objects.mass = 5.0 \\ \textbullet\ objects.friction = 0.2 \\ \textbullet\ objects.x = 5.0 \\ \textbullet\ objects.y = 2.0 \\ \textbullet\ gravity = (0, -20.0) \\ \textbullet\ linear\_damping = 0.5 \\ \textbullet\ angular\_damping = 0.5\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{K\_04: Ground cart pushing objects}} \\
  & Stage-1: Tipping Hazard and Mass Budget & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ object.center\_of\_mass\_offset = [0.2, 0.25] \\ \textbullet\ max\_structure\_mass = 26.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Payload Mass Variation & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ object.mass = 95.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Modified Friction, Damping, and Mass Budget & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 0.3 \\ \textbullet\ object.friction = 0.08 \\ \textbullet\ object.linear\_damping = 4.0 \\ \textbullet\ max\_structure\_mass = 26.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Heavy Object, Slippery Surfaces, Strong Damping, Tight Budget, and High Gravity & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 0.06 \\ \textbullet\ object.mass = 110.0 \\ \textbullet\ object.friction = 0.03 \\ \textbullet\ object.linear\_damping = 12.0 \\ \textbullet\ object.center\_of\_mass\_offset = [0.24, 0.28] \\ \textbullet\ target\_distance = 16.0 \\ \textbullet\ max\_structure\_mass = 22.0 \\ \textbullet\ gravity = (0, -18.0)\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{K\_05: Scissor-lift mechanism}} \\
  & Stage-1: Severe Hurricane Wind & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ wind\_force = (400.0, 0.0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Crushing Gravity & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gravity = (0.0, -150.0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Tipping Gauntlet & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_object\_y = 12.0 \\ \textbullet\ max\_structure\_mass = 40.0 \\ \textbullet\ object.mass = 90.0 \\ \textbullet\ object.friction = 0.05 \\ \textbullet\ object.com\_offset = (0.25, 0.15) \\ \textbullet\ wind\_force = (200.0, 0.0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Master's Gauntlet & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ceiling\_gap.x\_min = 3.2 \\ \textbullet\ ceiling\_gap.x\_max = 4.8 \\ \textbullet\ ceiling\_gap.y = 6.0 \\ \textbullet\ target\_object\_y = 10.0 \\ \textbullet\ object.mass = 40.0 \\ \textbullet\ object.friction = 0.2 \\ \textbullet\ wind\_force = (150.0, 0.0) \\ \textbullet\ max\_joint\_force = 1500.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{K\_06: Wiper clearing particles}} \\
  & Stage-1: Extreme Motor Torque Starvation & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_motor\_torque = 1.0 \\ \textbullet\ particles.count = 45 \\ \textbullet\ particles.seed = 42 \\ \textbullet\ particles.friction = 0.35 \\ \textbullet\ particles.mass = 0.15\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Severe Torque Starvation with Near-Maximum Particle Adhesion & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_motor\_torque = 10.0 \\ \textbullet\ particles.count = 45 \\ \textbullet\ particles.seed = 42 \\ \textbullet\ particles.friction = 0.88 \\ \textbullet\ particles.mass = 0.15\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Mass Starvation vs Heavy Sticky Particle Overload with Capped Torque & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 0.1 \\ \textbullet\ max\_motor\_torque = 28.0 \\ \textbullet\ particles.count = 78 \\ \textbullet\ particles.seed = 37 \\ \textbullet\ particles.friction = 0.76 \\ \textbullet\ particles.mass = 0.4\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Extreme: Double Gravity, Glass Adhesion \& Torque Starvation Paradox & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 0.06 \\ \textbullet\ max\_motor\_torque = 10.0 \\ \textbullet\ glass\_friction = 0.55 \\ \textbullet\ particles.count = 65 \\ \textbullet\ particles.seed = 51 \\ \textbullet\ particles.friction = 0.75 \\ \textbullet\ particles.mass = 0.15 \\ \textbullet\ gravity = (0, -22)\end{minipage} \\
  \bottomrule
  \caption{Category: Kinematics \& Linkages task specifications.}
  \label{tab:cat2}
\end{longtable}

\begin{longtable}{lp{6.8cm}p{7.5cm}}
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endfirsthead
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endhead
  \multicolumn{3}{p{\textwidth}}{\textbf{D\_01: Projectile launcher}} \\
  & Stage-1: The Dense Atmosphere & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ linear\_damping = 2.5 \\ \textbullet\ angular\_damping = 2.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: The Distant Target & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_x\_min = 50.0 \\ \textbullet\ target\_x\_max = 55.0 \\ \textbullet\ target\_y\_min = 2.0 \\ \textbullet\ target\_y\_max = 5.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Heavy World and Drag & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gravity = (0, -15.0) \\ \textbullet\ linear\_damping = 1.5 \\ \textbullet\ angular\_damping = 1.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Extreme Range and Conditions & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_x\_min = 52.0 \\ \textbullet\ target\_x\_max = 57.0 \\ \textbullet\ target\_y\_min = 2.0 \\ \textbullet\ target\_y\_max = 5.0 \\ \textbullet\ gravity = (0, -18.0) \\ \textbullet\ linear\_damping = 1.2 \\ \textbullet\ angular\_damping = 1.2\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{D\_02: Jumping mechanism}} \\
  & Stage-1: Viscous Void & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ linear\_damping = 2.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Alternating Passages & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ slot1\_floor = 4.8 \\ \textbullet\ slot1\_ceil = 5.7 \\ \textbullet\ slot3\_floor = 15.0 \\ \textbullet\ slot3\_ceil = 15.9 \\ \textbullet\ slot2\_floor = 4.4 \\ \textbullet\ slot2\_ceil = 5.3\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Gale-Force Gravity & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gravity = (0, -35.0) \\ \textbullet\ wind = (-20.0, 0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Perfect Storm & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gravity = (0, -30.0) \\ \textbullet\ wind = (-15.0, 0) \\ \textbullet\ linear\_damping = 1.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{D\_03: Momentum-modulated cart}} \\
  & Stage-1: Massive first impulse & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ impulse\_magnitude = 40.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Extreme ambient linear drag & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ linear\_damping = 5.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Extreme resistance cascade & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ impulse\_magnitude = 30.0 \\ \textbullet\ impulse2\_magnitude = 4.0 \\ \textbullet\ decel\_damping = 12.0 \\ \textbullet\ mud\_damping = 10.0 \\ \textbullet\ linear\_damping = 2.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Heavy world and strong impulses & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ impulse\_magnitude = 2.6 \\ \textbullet\ impulse2\_magnitude = 0.95 \\ \textbullet\ decel\_damping = 4.5 \\ \textbullet\ gravity = (0, -12) \\ \textbullet\ linear\_damping = 0.4 \\ \textbullet\ angular\_damping = 0.4\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{D\_04: Swing control strategy}} \\
  & Stage-1: The Velocity-Gated Dead Zone & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ dead\_zone = [9.5, 11.0] \\ \textbullet\ dead\_zone\_min\_speed = 14.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Quadratic Energy Drain & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ quadratic\_damping = 0.36\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: One-Way Actuator \& Gale & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ actuator\_fault = left\_only \\ \textbullet\ wind\_strength = 30.0 \\ \textbullet\ wind\_period = 0.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Ultimate Crucible & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ actuator\_fault = right\_only \\ \textbullet\ dead\_zone = [9.8, 10.2] \\ \textbullet\ quadratic\_damping = 0.1 \\ \textbullet\ wind\_strength = -25.0 \\ \textbullet\ wind\_period = 0.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{D\_05: Hammer breaking shells}} \\
  & Stage-1: Harder Shell & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ shell\_break\_force = 16000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Shifted Slot Bar Phase & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ slot\_bar\_omega = 0.014\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Harder Shell and Damping & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ shell\_break\_force = 13000.0 \\ \textbullet\ angular\_damping = 0.6\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Gravity, Shell, Bar Phase and Damping & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ shell\_break\_force = 11000.0 \\ \textbullet\ slot\_bar\_omega = 0.013 \\ \textbullet\ gravity = (0, -14.0) \\ \textbullet\ angular\_damping = 0.35\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{D\_06: Capture structure}} \\
  & Stage-1: Absolute joint annihilation — 1.0 N peak limit & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_joint\_force = 1.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Shifted legal corridor and low-drag projectiles & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ build\_zone\_x\_max = 13.0 \\ \textbullet\ forbidden\_zone\_4\_x\_min = 10.5 \\ \textbullet\ forbidden\_zone\_4\_x\_max = 11.0 \\ \textbullet\ ball\_linear\_damping = 0.3\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Extreme density storm — fragile joints, violent gravity, ultra-compressed launch & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ball\_density = 520.0 \\ \textbullet\ max\_joint\_force = 55.0 \\ \textbullet\ joint\_fatigue\_threshold = 30.0 \\ \textbullet\ ball\_velocity\_x = -52.0 \\ \textbullet\ ball2\_velocity\_x = -54.0 \\ \textbullet\ ball3\_velocity\_x = -52.0 \\ \textbullet\ ball4\_velocity\_x = -58.0 \\ \textbullet\ ball5\_velocity\_x = -53.0 \\ \textbullet\ ball6\_velocity\_x = -54.0 \\ \textbullet\ ball7\_velocity\_x = -53.0 \\ \textbullet\ second\_ball\_launch\_time = 0.14 \\ \textbullet\ third\_ball\_launch\_time = 0.34 \\ \textbullet\ fourth\_ball\_launch\_time = 0.54 \\ \textbullet\ fifth\_ball\_launch\_time = 0.74 \\ \textbullet\ sixth\_ball\_launch\_time = 0.94 \\ \textbullet\ seventh\_ball\_launch\_time = 1.14 \\ \textbullet\ gravity\_pulse\_amplitude = 10.0 \\ \textbullet\ gravity\_pulse\_period = 0.4\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Stage-3 storm + bouncy balls, lighter self-damping, stronger structural gusts & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ball\_density = 232.0 \\ \textbullet\ max\_joint\_force = 300.0 \\ \textbullet\ joint\_fatigue\_threshold = 225.0 \\ \textbullet\ ball\_velocity\_x = -36.0 \\ \textbullet\ ball2\_velocity\_x = -38.0 \\ \textbullet\ ball3\_velocity\_x = -36.0 \\ \textbullet\ ball4\_velocity\_x = -40.0 \\ \textbullet\ ball5\_velocity\_x = -37.0 \\ \textbullet\ ball6\_velocity\_x = -38.0 \\ \textbullet\ ball7\_velocity\_x = -37.0 \\ \textbullet\ second\_ball\_launch\_time = 0.26 \\ \textbullet\ third\_ball\_launch\_time = 0.58 \\ \textbullet\ fourth\_ball\_launch\_time = 0.88 \\ \textbullet\ fifth\_ball\_launch\_time = 1.18 \\ \textbullet\ sixth\_ball\_launch\_time = 1.48 \\ \textbullet\ seventh\_ball\_launch\_time = 1.78 \\ \textbullet\ gravity\_pulse\_amplitude = 3.5 \\ \textbullet\ gravity\_pulse\_period = 1.0 \\ \textbullet\ wind\_on\_structure = True \\ \textbullet\ structure\_wind\_scale = 0.178 \\ \textbullet\ wind\_amplitude = 9.0 \\ \textbullet\ ball\_restitution = 0.24 \\ \textbullet\ ball\_linear\_damping = 0.52\end{minipage} \\
  \bottomrule
  \caption{Category: Dynamics \& Energy task specifications.}
  \label{tab:cat3}
\end{longtable}

\begin{longtable}{lp{6.8cm}p{7.5cm}}
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endfirsthead
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endhead
  \multicolumn{3}{p{\textwidth}}{\textbf{F\_01: Dam blocking water flow}} \\
  & Stage-1: Low weld ceiling (threshold physics) & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ joint\_break\_force = 41000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Elastic reservoir granules & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ fluid\_particle\_restitution = 0.78\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Bounce apocalypse + wide squeeze + fast debris + heavy world & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ joint\_break\_force = 50000.0 \\ \textbullet\ joint\_break\_consecutive\_steps = 2 \\ \textbullet\ downstream\_wall\_amplitude = 1.0 \\ \textbullet\ downstream\_wall\_phase\_divisor = 30.0 \\ \textbullet\ fluid\_particle\_restitution = 0.95 \\ \textbullet\ debris\_linear\_velocity\_x = 3.2 \\ \textbullet\ max\_leakage\_rate = 0.004 \\ \textbullet\ gravity = (0, -10.5)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Apocalypse: every physics dial at breaking point & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ joint\_break\_force = 50000.0 \\ \textbullet\ joint\_break\_consecutive\_steps = 2 \\ \textbullet\ downstream\_wall\_amplitude = 1.0 \\ \textbullet\ downstream\_wall\_phase\_divisor = 20.0 \\ \textbullet\ fluid\_particle\_restitution = 0.97 \\ \textbullet\ fluid\_particle\_friction = 0.02 \\ \textbullet\ debris\_linear\_velocity\_x = 4.0 \\ \textbullet\ earthquake\_impulse\_x = 0.5 \\ \textbullet\ upward\_surge\_impulse\_y = 1.5 \\ \textbullet\ max\_structure\_mass = 130.0 \\ \textbullet\ backward\_slosh\_impulse\_x = -0.9 \\ \textbullet\ max\_leakage\_rate = 0.005 \\ \textbullet\ surge\_impulses = [1.0, 1.2, 1.3, 1.5, 1.6, 1.8, 1.9, 2.1, 2.2] \\ \textbullet\ gravity = (0, -11.5)\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{F\_02: Amphibious vehicle}} \\
  & Stage-1: The Sluggish Dawn & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ thrust\_cooldown\_steps = 200\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: The Brittle Expanse & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_joint\_force = 1.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Maelstrom & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ whirlpool.x = 17.0 \\ \textbullet\ whirlpool.width = 4.0 \\ \textbullet\ whirlpool.force = 200.0 \\ \textbullet\ max\_joint\_force = 200.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Gauntlet of Contradictions & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ emp\_zone = [14.0, 15.2] \\ \textbullet\ corrosive\_y = 2.7 \\ \textbullet\ whirlpool.x = 17.5 \\ \textbullet\ whirlpool.width = 4.0 \\ \textbullet\ whirlpool.force = 240.0 \\ \textbullet\ current\_per\_kg = 28.0 \\ \textbullet\ max\_joint\_force = 30.0 \\ \textbullet\ thrust\_cooldown\_steps = 18\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{F\_03: Excavator digging sand}} \\
  & Stage-1: Mass starvation — paper-thin mandate & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 30\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Micro-scoop restriction & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ scoop\_capacity = 2\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Heavy gravity, ice particles, drift storm, mass starvation, capacity famine, time crunch & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ particles.friction = 0.04 \\ \textbullet\ particles.count = 200 \\ \textbullet\ particles.radius = 0.06 \\ \textbullet\ particles.density = 1500.0 \\ \textbullet\ particles.seed = 42 \\ \textbullet\ min\_particles\_in\_hopper = 30 \\ \textbullet\ pit\_drift\_force = 1.0 \\ \textbullet\ max\_time\_seconds = 20 \\ \textbullet\ max\_structure\_mass = 120 \\ \textbullet\ scoop\_capacity = 8 \\ \textbullet\ gravity = (0, -20.0) \\ \textbullet\ linear\_damping = 0.08 \\ \textbullet\ angular\_damping = 0.08\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Cataclysmic excavation nightmare & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ particles.friction = 0.02 \\ \textbullet\ particles.count = 200 \\ \textbullet\ particles.radius = 0.06 \\ \textbullet\ particles.density = 1500.0 \\ \textbullet\ particles.seed = 42 \\ \textbullet\ min\_particles\_in\_hopper = 22 \\ \textbullet\ pit\_drift\_force = 1.2 \\ \textbullet\ max\_time\_seconds = 17 \\ \textbullet\ max\_structure\_mass = 100 \\ \textbullet\ scoop\_capacity = 6 \\ \textbullet\ gravity = (0, -22.0) \\ \textbullet\ linear\_damping = 0.1 \\ \textbullet\ angular\_damping = 0.1\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{F\_04: Particle filter}} \\
  & Stage-1: Anti-Gravity Siege — Extreme Upward Field & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ min\_purity = 0.35 \\ \textbullet\ gravity = (0.0, 32.0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Diagonal Gravity Hurricane — Extreme Rightward Drift with Violent Upward Pull & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ min\_purity = 0.35 \\ \textbullet\ gravity = (55.0, 16.0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Hypergravity Cascade — Near-Cataclysmic Multi-Field Particle Avalanche & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ min\_purity = 0.35 \\ \textbullet\ max\_beams = 3 \\ \textbullet\ max\_structure\_mass = 1.6 \\ \textbullet\ baffles.y\_bottom = 0.05 \\ \textbullet\ sweeper.speed\_scale = 45.0 \\ \textbullet\ wind\_amplitude = 6200.0 \\ \textbullet\ wind\_period\_steps = 13 \\ \textbullet\ gust\_amplitude = 2300.0 \\ \textbullet\ gust\_period\_steps = 7 \\ \textbullet\ beam\_friction = 0.0 \\ \textbullet\ feed\_y\_min = 1.78 \\ \textbullet\ second\_wave\_step = 140 \\ \textbullet\ third\_wave\_step = 300 \\ \textbullet\ mix.density = 17500.0 \\ \textbullet\ mix.restitution = 0.998 \\ \textbullet\ mix.friction = 0.0001 \\ \textbullet\ mix.radius\_small = 0.08 \\ \textbullet\ mix.radius\_medium = 0.099 \\ \textbullet\ mix.radius\_large = 0.138 \\ \textbullet\ mix.count\_small = 48 \\ \textbullet\ mix.count\_medium = 48 \\ \textbullet\ mix.count\_large = 48 \\ \textbullet\ mix.count\_third\_small = 48 \\ \textbullet\ mix.count\_third\_medium = 48 \\ \textbullet\ mix.count\_third\_large = 48 \\ \textbullet\ gravity = (93.0, 1.15) \\ \textbullet\ gravity\_oscillation\_amplitude = 52.0 \\ \textbullet\ gravity\_oscillation\_period = 11 \\ \textbullet\ linear\_damping = 0.992 \\ \textbullet\ angular\_damping = 0.992\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Singularity Siege — Cataclysmic Multi-Field Entropy Collapse & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ min\_purity = 0.35 \\ \textbullet\ max\_beams = 3 \\ \textbullet\ max\_structure\_mass = 1.5 \\ \textbullet\ baffles.y\_bottom = 0.01 \\ \textbullet\ sweeper.speed\_scale = 50.0 \\ \textbullet\ wind\_amplitude = 6500.0 \\ \textbullet\ wind\_period\_steps = 10 \\ \textbullet\ gust\_amplitude = 2500.0 \\ \textbullet\ gust\_period\_steps = 5 \\ \textbullet\ beam\_friction = 0.0 \\ \textbullet\ feed\_y\_min = 1.76 \\ \textbullet\ second\_wave\_step = 120 \\ \textbullet\ third\_wave\_step = 240 \\ \textbullet\ mix.density = 18000.0 \\ \textbullet\ mix.restitution = 1.0 \\ \textbullet\ mix.friction = 0.0 \\ \textbullet\ mix.radius\_small = 0.08 \\ \textbullet\ mix.radius\_medium = 0.099 \\ \textbullet\ mix.radius\_large = 0.14 \\ \textbullet\ mix.count\_small = 50 \\ \textbullet\ mix.count\_medium = 50 \\ \textbullet\ mix.count\_large = 50 \\ \textbullet\ mix.count\_third\_small = 50 \\ \textbullet\ mix.count\_third\_medium = 50 \\ \textbullet\ mix.count\_third\_large = 50 \\ \textbullet\ gravity = (95.0, 1.2) \\ \textbullet\ gravity\_oscillation\_amplitude = 55.0 \\ \textbullet\ gravity\_oscillation\_period = 10 \\ \textbullet\ linear\_damping = 0.995 \\ \textbullet\ angular\_damping = 0.995\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{F\_05: Cargo ship in rough seas}} \\
  & Stage-1: Metacentric Deficit & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ cargo\_water\_y = 1.96 \\ \textbullet\ cargo\_loss\_grace\_steps = 180 \\ \textbullet\ hull\_roll\_impulse\_amplitude = 40.0 \\ \textbullet\ hull\_roll\_impulse\_interval\_steps = 22\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Raised Loss Plane & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ cargo\_water\_y = 1.98 \\ \textbullet\ cargo\_loss\_grace\_steps = 180 \\ \textbullet\ hull\_roll\_impulse\_amplitude = 50.0 \\ \textbullet\ hull\_roll\_impulse\_interval\_steps = 22\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Shoal Lock-In & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ cargo\_water\_y = 2.28 \\ \textbullet\ cargo\_loss\_grace\_steps = 180 \\ \textbullet\ hull\_roll\_impulse\_amplitude = 20.5 \\ \textbullet\ hull\_roll\_impulse\_interval\_steps = 73 \\ \textbullet\ boat\_y\_offset = -0.1 \\ \textbullet\ rocks = [\{'x': 13.05, 'y': 2.06, 'r': 0.46\}, \{'x': 15.0, 'y': 2.02, 'r': 0.52\}, \{'x': 16.95, 'y': 2.06, 'r': 0.46\}, \{'x': 15.0, 'y': 1.48, 'r': 0.33\}] \\ \textbullet\ build\_zone\_y\_min = 2.58 \\ \textbullet\ joint\_max\_force = 1750.0 \\ \textbullet\ current\_strength = 0.64 \\ \textbullet\ cargo\_restitution = 0.36 \\ \textbullet\ cargo.friction = 0.62 \\ \textbullet\ cargo.linear\_damping = 0.24 \\ \textbullet\ restoring\_coeff = 240.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Perfect Storm Assembly Budget & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ cargo\_water\_y = 2.28 \\ \textbullet\ cargo\_loss\_grace\_steps = 180 \\ \textbullet\ hull\_roll\_impulse\_amplitude = 160.0 \\ \textbullet\ hull\_roll\_impulse\_interval\_steps = 14 \\ \textbullet\ boat\_y\_offset = -0.1 \\ \textbullet\ rocks = [\{'x': 13.15, 'y': 2.02, 'r': 0.44\}, \{'x': 15.0, 'y': 1.97, 'r': 0.5\}, \{'x': 16.85, 'y': 2.02, 'r': 0.44\}] \\ \textbullet\ build\_zone\_y\_min = 2.58 \\ \textbullet\ joint\_max\_force = 99999.0 \\ \textbullet\ current\_strength = 2.0 \\ \textbullet\ cargo\_restitution = 0.88 \\ \textbullet\ cargo.friction = 0.018 \\ \textbullet\ cargo.linear\_damping = 0.003 \\ \textbullet\ restoring\_coeff = 30.0 \\ \textbullet\ deck\_friction = 0.0 \\ \textbullet\ max\_structure\_mass = 18.0 \\ \textbullet\ wind\_amplitude = 40.0 \\ \textbullet\ wind\_frequency = 0.32 \\ \textbullet\ lateral\_impulse\_amplitude = 340.0 \\ \textbullet\ lateral\_impulse\_interval\_steps = 35 \\ \textbullet\ rogue\_amplitude = 65.0 \\ \textbullet\ rogue\_interval\_steps = 90 \\ \textbullet\ wave\_amplitude = 55.0 \\ \textbullet\ wave\_frequency = 0.85 \\ \textbullet\ wave2\_amplitude = 35.0 \\ \textbullet\ wave2\_frequency = 0.65 \\ \textbullet\ gust\_amplitude = 35.0 \\ \textbullet\ gust\_interval\_steps = 16 \\ \textbullet\ gravity = (0, -42.0) \\ \textbullet\ linear\_damping = 0.002 \\ \textbullet\ angular\_damping = 0.0008\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{F\_06: Pipeline pumping uphill}} \\
  & Stage-1: Localized Transport Anomaly & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gravwell\_fy = -2500.0 \\ \textbullet\ fluid.viscosity = 20.0 \\ \textbullet\ fluid.count = 20 \\ \textbullet\ min\_delivery\_ratio = 0.45 \\ \textbullet\ max\_steps = 2400 \\ \textbullet\ max\_time\_seconds = 40.0 \\ \textbullet\ force\_budget = 5000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Raised Delivery Target & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_y\_min = 2.5 \\ \textbullet\ target\_y\_max = 4.0 \\ \textbullet\ fluid.count = 20 \\ \textbullet\ min\_delivery\_ratio = 0.45 \\ \textbullet\ max\_steps = 2400 \\ \textbullet\ max\_time\_seconds = 40.0 \\ \textbullet\ force\_budget = 12000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Transport Anomaly & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ fluid.viscosity = 30.0 \\ \textbullet\ fluid.count = 20 \\ \textbullet\ min\_delivery\_ratio = 0.45 \\ \textbullet\ max\_steps = 2400 \\ \textbullet\ max\_time\_seconds = 40.0 \\ \textbullet\ force\_budget = 12000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Raised Delivery Adaptation & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ target\_y\_min = 2.5 \\ \textbullet\ target\_y\_max = 4.0 \\ \textbullet\ fluid.viscosity = 2.0 \\ \textbullet\ fluid.count = 20 \\ \textbullet\ min\_delivery\_ratio = 0.45 \\ \textbullet\ gravity = (0, -15.0) \\ \textbullet\ max\_steps = 2400 \\ \textbullet\ max\_time\_seconds = 40.0 \\ \textbullet\ force\_budget = 12000.0\end{minipage} \\
  \bottomrule
  \caption{Category: Granular \& Fluid Interaction task specifications.}
  \label{tab:cat4}
\end{longtable}

\begin{longtable}{lp{6.8cm}p{7.5cm}}
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endfirsthead
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endhead
  \multicolumn{3}{p{\textwidth}}{\textbf{C\_01: Inverted pendulum cart-pole}} \\
  & Stage-1: Curriculum stage 1 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ track\_center\_x = 50.0 \\ \textbullet\ pole\_start\_angle = 0.1658062789394612 \\ \textbullet\ sensor\_delay\_angle\_steps = 10 \\ \textbullet\ sensor\_delay\_omega\_steps = 10\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Curriculum stage 2 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ track\_center\_x = 50.0 \\ \textbullet\ cart\_force\_limit\_newtons = 0.5 \\ \textbullet\ max\_steps = 2000 \\ \textbullet\ gravity = 12.0 \\ \textbullet\ sensor\_delay\_angle\_steps = 10 \\ \textbullet\ sensor\_delay\_omega\_steps = 10 \\ \textbullet\ pole\_start\_angle = 0.003 \\ \textbullet\ safe\_half\_range = 0.1\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Curriculum stage 3 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ track\_center\_x = 50.0 \\ \textbullet\ gravity = 22.0 \\ \textbullet\ sensor\_delay\_angle\_steps = 3 \\ \textbullet\ sensor\_delay\_omega\_steps = 3 \\ \textbullet\ cart\_force\_limit\_newtons = 4.0 \\ \textbullet\ pole\_mass = 5.0 \\ \textbullet\ cart\_mass = 3.0 \\ \textbullet\ safe\_half\_range = 0.2 \\ \textbullet\ pole\_length = 0.7 \\ \textbullet\ max\_steps = 1000 \\ \textbullet\ pole\_start\_angle = 0.0004\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Curriculum stage 4 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ track\_center\_x = 50.0 \\ \textbullet\ gravity = 35.0 \\ \textbullet\ sensor\_delay\_angle\_steps = 3 \\ \textbullet\ sensor\_delay\_omega\_steps = 3 \\ \textbullet\ cart\_force\_limit\_newtons = 50.0 \\ \textbullet\ pole\_mass = 12.0 \\ \textbullet\ cart\_mass = 2.0 \\ \textbullet\ safe\_half\_range = 0.15 \\ \textbullet\ pole\_length = 0.5 \\ \textbullet\ max\_steps = 500 \\ \textbullet\ pole\_start\_angle = 5e-05 \\ \textbullet\ cart\_rail\_center\_y = 6.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{C\_02: Lunar lander}} \\
  & Stage-1: Fragile Touchdown & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_safe\_vertical\_speed = 0.05\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Micro-Corridor & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ barrier\_y\_bottom = 7.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: The Squeeze & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_safe\_vertical\_speed = 1.0 \\ \textbullet\ max\_landing\_angle = 0.07853981633974483 \\ \textbullet\ barrier\_y\_bottom = 8.5 \\ \textbullet\ total\_fuel\_impulse = 5000.0 \\ \textbullet\ max\_thrust = 650.0 \\ \textbullet\ min\_fuel\_remaining\_at\_landing = 650.0 \\ \textbullet\ wind\_amplitude = 38.0 \\ \textbullet\ gust\_amplitude = 75.0 \\ \textbullet\ platform\_half\_width = 1.2 \\ \textbullet\ thrust\_delay\_steps = 6 \\ \textbullet\ gravity\_mutation.at\_step = 250 \\ \textbullet\ gravity\_mutation.gravity\_after = (0, -11.8)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: The Perfect Storm & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_safe\_vertical\_speed = 2.6 \\ \textbullet\ max\_landing\_angle = 0.12217304763960307 \\ \textbullet\ thrust\_delay\_steps = 12 \\ \textbullet\ total\_fuel\_impulse = 100000.0 \\ \textbullet\ max\_thrust = 1200.0 \\ \textbullet\ min\_fuel\_remaining\_at\_landing = 500.0 \\ \textbullet\ wind\_amplitude = 15.0 \\ \textbullet\ gust\_amplitude = 20.0 \\ \textbullet\ platform\_half\_width = 1.5 \\ \textbullet\ barrier\_y\_bottom = 15.5 \\ \textbullet\ gravity\_mutation.at\_step = 150 \\ \textbullet\ gravity\_mutation.gravity\_after = (0, -11.5)\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{C\_03: Homing vehicle}} \\
  & Stage-1: Adaptive Pursuit I & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ impulse\_budget = 5000.0 \\ \textbullet\ target\_speed = 1.9 \\ \textbullet\ rendezvous\_rel\_speed = 1.5 \\ \textbullet\ max\_thrust\_magnitude = 95.0 \\ \textbullet\ cooldown\_threshold = 90.0 \\ \textbullet\ cooldown\_max\_thrust = 20.0 \\ \textbullet\ cooldown\_steps = 120 \\ \textbullet\ blind\_zone\_x\_min = 8.0 \\ \textbullet\ blind\_zone\_x\_max = 10.0 \\ \textbullet\ gravity = (0.0, -0.5)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Adaptive Pursuit II & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 0.0 \\ \textbullet\ impulse\_budget = 40000.0 \\ \textbullet\ spawn\_x = 14.0 \\ \textbullet\ obstacles = [] \\ \textbullet\ ice\_zones = [] \\ \textbullet\ gravity = (-3.5, 0.0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Adaptive Pursuit III & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 0.02 \\ \textbullet\ impulse\_budget = 20000.0 \\ \textbullet\ rendezvous\_rel\_speed = 2.0 \\ \textbullet\ rendezvous\_heading\_tolerance\_deg = 120.0 \\ \textbullet\ max\_thrust\_magnitude = 200.0 \\ \textbullet\ cooldown\_threshold = 190.0 \\ \textbullet\ cooldown\_max\_thrust = 18.0 \\ \textbullet\ cooldown\_steps = 100 \\ \textbullet\ blind\_zone\_x\_min = 12.5 \\ \textbullet\ blind\_zone\_x\_max = 17.0 \\ \textbullet\ speed\_blind\_threshold\_mps = 4.0 \\ \textbullet\ track\_distance = 10.5 \\ \textbullet\ target\_speed = 2.0 \\ \textbullet\ target\_change\_interval = 0.7 \\ \textbullet\ slots\_phase1 = [[3700, 3880], [4200, 4380]] \\ \textbullet\ slots\_phase2 = [[6200, 6380], [6700, 6880]] \\ \textbullet\ spawn\_x = 11.0 \\ \textbullet\ spawn\_y = 1.55 \\ \textbullet\ ice\_zones = [] \\ \textbullet\ moving\_obstacle = None \\ \textbullet\ moving\_obstacle\_2 = None \\ \textbullet\ obstacles = [(7.5, 1.3, 0.3, 0.3), (20.5, 1.3, 0.3, 0.3)] \\ \textbullet\ linear\_damping = 1.4 \\ \textbullet\ angular\_damping = 1.5 \\ \textbullet\ gravity = (-3.5, -9.5)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Adaptive Pursuit IV & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ impulse\_budget = 12000.0 \\ \textbullet\ ground\_friction = 0.01 \\ \textbullet\ cooldown\_threshold = 65.0 \\ \textbullet\ cooldown\_max\_thrust = 10.0 \\ \textbullet\ cooldown\_steps = 250 \\ \textbullet\ rendezvous\_distance = 3.5 \\ \textbullet\ rendezvous\_rel\_speed = 1.0 \\ \textbullet\ rendezvous\_heading\_tolerance\_deg = 30.0 \\ \textbullet\ track\_distance = 9.2 \\ \textbullet\ target\_speed = 1.0 \\ \textbullet\ target\_change\_interval = 0.7 \\ \textbullet\ blind\_zone\_x\_min = 15.0 \\ \textbullet\ blind\_zone\_x\_max = 17.5 \\ \textbullet\ speed\_blind\_threshold\_mps = 1.2 \\ \textbullet\ slots\_phase1 = [[3650, 3880], [4150, 4410]] \\ \textbullet\ slots\_phase2 = [[6150, 6380], [6650, 6910]] \\ \textbullet\ spawn\_x = 14.0 \\ \textbullet\ spawn\_y = 1.45 \\ \textbullet\ obstacles = [] \\ \textbullet\ ice\_zones = [] \\ \textbullet\ moving\_obstacle = None \\ \textbullet\ moving\_obstacle\_2 = None \\ \textbullet\ linear\_damping = 2.5 \\ \textbullet\ angular\_damping = 3.5 \\ \textbullet\ gravity = (0.0, -10.0)\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{C\_04: Maze escape agent}} \\
  & Stage-1: Controller Adaptation I & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ control\_lag\_steps = 25 \\ \textbullet\ structural\_impulse\_scale\_k = 12.0 \\ \textbullet\ magnetic\_floor\_y\_max = 1.6 \\ \textbullet\ magnetic\_floor\_force = -60.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Altered Passage Geometry & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ whisker\_blind\_front\_x\_lo = 5.0 \\ \textbullet\ whisker\_blind\_front\_x\_hi = 13.0 \\ \textbullet\ wall\_overrides.5 = (9.0, 0.0, 0.2, 2.0) \\ \textbullet\ wall\_overrides.6 = (14.0, 0.0, 0.2, 2.0)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Altered Passage Adaptation & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ wall\_overrides.4 = (5.0, 0.0, 0.2, 1.7) \\ \textbullet\ wall\_overrides.5 = (9.0, 1.7, 0.2, 0.6) \\ \textbullet\ fluid\_drag\_x\_min = 6.0 \\ \textbullet\ fluid\_drag\_x\_max = 14.0 \\ \textbullet\ fluid\_drag\_coeff = 0.8 \\ \textbullet\ turbulence\_intensity = 80.0 \\ \textbullet\ structural\_impulse\_scale\_k = 50.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Controller Adaptation IV & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ control\_reversal\_x\_min = 0.0 \\ \textbullet\ control\_reversal\_x\_max = 20.0 \\ \textbullet\ magnetic\_floor\_y\_max = 1.5 \\ \textbullet\ magnetic\_floor\_force = -80.0 \\ \textbullet\ turbulence\_intensity = 150.0 \\ \textbullet\ control\_lag\_steps = 0 \\ \textbullet\ structural\_impulse\_scale\_k = 50.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{C\_05: Sequential switch triggering}} \\
  & Stage-1: Extended trigger cooldown & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ cooldown\_steps = 300\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Long dwell, strong repulsion, strict zone speed & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ trigger\_stay\_steps = 300 \\ \textbullet\ speed\_cap\_inside = 0.05 \\ \textbullet\ repulsion\_mag = 40.0 \\ \textbullet\ recent\_a\_for\_b = 5000 \\ \textbullet\ recent\_b\_for\_c = 5000 \\ \textbullet\ c\_high\_history = 5000\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Arctic Vortex — Ice Ramp, Extreme Dwell, Low Force Cap & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ramp\_friction = 0.04 \\ \textbullet\ ground\_friction = 0.1 \\ \textbullet\ speed\_cap\_inside = 0.03 \\ \textbullet\ repulsion\_mag = 55.0 \\ \textbullet\ repulsion\_tangential\_mag = 38.0 \\ \textbullet\ force\_limit\_inside = 24.0 \\ \textbullet\ trigger\_stay\_steps = 150 \\ \textbullet\ recent\_a\_for\_b = 5000 \\ \textbullet\ recent\_b\_for\_c = 5000 \\ \textbullet\ c\_high\_history = 5000\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Compound friction, barrier delay, repulsion & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ramp\_friction = 0.02 \\ \textbullet\ ground\_friction = 0.2 \\ \textbullet\ speed\_cap\_inside = 0.08 \\ \textbullet\ repulsion\_mag = 45.0 \\ \textbullet\ repulsion\_tangential\_mag = 40.0 \\ \textbullet\ force\_limit\_inside = 60.0 \\ \textbullet\ trigger\_stay\_steps = 120 \\ \textbullet\ barrier\_delay\_steps = 350 \\ \textbullet\ recent\_a\_for\_b = 5000 \\ \textbullet\ recent\_b\_for\_c = 5000 \\ \textbullet\ c\_high\_history = 5000\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{C\_06: Rotor speed matching}} \\
  & Stage-1: Curriculum variant 1 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ k\_drag = 2.7\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Curriculum variant 2 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ k\_drag = 2.6\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Curriculum variant 3 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ step\_load\_at\_step = 500 \\ \textbullet\ torque\_limit\_at\_zero = 2.9 \\ \textbullet\ k\_drag = 2.4 \\ \textbullet\ torque\_deadzone = 2.6 \\ \textbullet\ measure\_delay\_steps = 7 \\ \textbullet\ cogging\_amplitude = 2.2\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Curriculum variant 4 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ measure\_delay\_steps = 7 \\ \textbullet\ torque\_deadzone = 3.0 \\ \textbullet\ torque\_limit\_at\_zero = 3.5 \\ \textbullet\ k\_drag = 1.0 \\ \textbullet\ cogging\_amplitude = 4.0 \\ \textbullet\ stiction\_factor = 2.2\end{minipage} \\
  \bottomrule
  \caption{Category: Cybernetics \& Control task specifications.}
  \label{tab:cat5}
\end{longtable}

\begin{longtable}{lp{6.8cm}p{7.5cm}}
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endfirsthead
  \toprule
  \textbf{ID} & \textbf{Stage} & \textbf{Mutations} \\
  \midrule
  \endhead
  \multicolumn{3}{p{\textwidth}}{\textbf{E\_01: Surviving reversing gravity}} \\
  & Stage-1: Altered Field I & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ arena\_y\_max = 20.0 \\ \textbullet\ build\_zone\_y\_max = 18.0 \\ \textbullet\ gravity = gravity\_resonant\_violent(t) \\ \textbullet\ joint\_force\_limit = 1.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Altered Field II & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ arena\_y\_max = 9.0 \\ \textbullet\ build\_zone\_y\_max = 8.5 \\ \textbullet\ friction = 0.0 \\ \textbullet\ gravity = gravity\_cataclysm(t) \\ \textbullet\ beam\_density\_scale = 200.0 \\ \textbullet\ linear\_damping = -6.0 \\ \textbullet\ angular\_damping = -4.0 \\ \textbullet\ joint\_force\_limit = 0.001 \\ \textbullet\ max\_beam\_count = 1 \\ \textbullet\ max\_structure\_mass = 0.02\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Altered Field III & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ arena\_y\_max = 9.5 \\ \textbullet\ build\_zone\_y\_max = 9.0 \\ \textbullet\ friction = 0.0 \\ \textbullet\ gravity = gravity\_vortex\_singularity(t) \\ \textbullet\ beam\_density\_scale = 150.0 \\ \textbullet\ linear\_damping = -6.0 \\ \textbullet\ angular\_damping = -4.0 \\ \textbullet\ joint\_force\_limit = 0.15 \\ \textbullet\ max\_beam\_count = 2 \\ \textbullet\ max\_structure\_mass = 0.3\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Altered Field IV & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ arena\_y\_max = 9.0 \\ \textbullet\ build\_zone\_y\_max = 8.5 \\ \textbullet\ friction = 0.0 \\ \textbullet\ gravity = gravity\_cataclysm(t) \\ \textbullet\ beam\_density\_scale = 300.0 \\ \textbullet\ linear\_damping = -6.0 \\ \textbullet\ angular\_damping = -4.0 \\ \textbullet\ joint\_force\_limit = 0.01 \\ \textbullet\ max\_beam\_count = 1 \\ \textbullet\ max\_structure\_mass = 0.005\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{E\_02: Thruster flyer in fluid}} \\
  & Stage-1: Environment Variation 1 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ linear\_damping = 12.0 \\ \textbullet\ constant\_force\_x = -180.0 \\ \textbullet\ overheat\_limit = 30000.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Environment Variation 2 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ constant\_force\_y = 500.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Environment Variation 3 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ linear\_damping = 7.0 \\ \textbullet\ drain\_velocity\_factor = 0.0 \\ \textbullet\ slip\_backward\_force = -520.0 \\ \textbullet\ overheat\_limit = 9000.0 \\ \textbullet\ constant\_force\_x = 260.0 \\ \textbullet\ constant\_force\_y = -450.0 \\ \textbullet\ wind\_amplitude = 85.0 \\ \textbullet\ wind\_omega = 0.23\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Environment Variation 4 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ linear\_damping = 4.5 \\ \textbullet\ constant\_force\_x = -48.0 \\ \textbullet\ slip\_backward\_force = -75.0 \\ \textbullet\ overheat\_limit = 6000.0 \\ \textbullet\ wind\_amplitude = 105.0 \\ \textbullet\ wind\_omega = 0.48\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{E\_03: Ice sled to goal zones}} \\
  & Stage-1: Environmental Adaptation I & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 1.0 \\ \textbullet\ sled\_friction = 1.0 \\ \textbullet\ linear\_damping = 0.8\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Environmental Adaptation II & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gravity = (0, -15)\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Environmental Adaptation III & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ momentum\_drain\_factor = 0.7 \\ \textbullet\ linear\_damping = 0.5\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Environmental Adaptation IV & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ ground\_friction = 3.0 \\ \textbullet\ sled\_friction = 3.0 \\ \textbullet\ gravity = (0, -18) \\ \textbullet\ linear\_damping = 5.0 \\ \textbullet\ momentum\_drain\_factor = 0.3 \\ \textbullet\ thrust\_scale\_factor = 0.06 \\ \textbullet\ speed\_penalty\_threshold = 1.2 \\ \textbullet\ speed\_penalty\_factor = 0.04\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{E\_04: Time-varying beam mass}} \\
  & Stage-1: Environment Variation 1 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ mass\_freq\_1 = 0.45 \\ \textbullet\ mass\_amp\_1 = 0.75 \\ \textbullet\ joint\_break\_force = 100.0 \\ \textbullet\ joint\_break\_torque = 0.002 \\ \textbullet\ wind\_pressure = 10.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Environment Variation 2 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ joint\_break\_force = 30000.0 \\ \textbullet\ joint\_break\_torque = 1e-10 \\ \textbullet\ wind\_pressure = 10000.0 \\ \textbullet\ fatigue\_tau\_seconds = 400.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Environment Variation 3 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ joint\_break\_force = 50000.0 \\ \textbullet\ wind\_pressure = 1500.0 \\ \textbullet\ mass\_phase\_gradient = 15.0 \\ \textbullet\ mass\_amp\_1 = 0.4 \\ \textbullet\ fatigue\_tau\_seconds = 400.0 \\ \textbullet\ joint\_break\_torque = 0.05\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Environment Variation 4 & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ gravity = (15000.0, -30.0) \\ \textbullet\ joint\_break\_force = 10000.0 \\ \textbullet\ joint\_break\_torque = 1e-10 \\ \textbullet\ fatigue\_tau\_seconds = 60.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{E\_05: Invisible force fields}} \\
  & Stage-1: Field Variant I & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ magnets = [(14.0, 0, -800.0), (14.0, 1, -800.0), (14.0, 2, -800.0), (14.0, 3, -800.0), (14.0, 4, -800.0), (14.0, 5, -800.0), (14.0, 6, -800.0), (14.0, 7, -800.0), (14.0, 8, -800.0), (14.0, 9, -800.0), (14.0, 10, -800.0), (14.0, 11, -800.0), (14.0, 12, -800.0), (14.0, 13, -800.0), (14.0, 14, -800.0)]\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Field Variant II & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ magnets = [(13.0, 1.0, -140.0), (13.0, 2.0, -140.0), (13.0, 6.0, -140.0), (13.0, 8.0, -140.0), (18.0, 1.0, -140.0), (18.0, 3.0, -140.0), (18.0, 4.0, -140.0), (18.0, 5.0, -140.0), (18.0, 9.0, -140.0), (23.0, 1.0, -140.0), (23.0, 3.0, -140.0), (23.0, 4.0, -140.0), (23.0, 5.0, -140.0), (23.0, 9.0, -140.0), (4.0, 10.0, -140.0), (6.0, 10.0, -140.0), (8.0, 10.0, -140.0), (10.0, 10.0, -140.0), (12.0, 10.0, -140.0), (14.0, 10.0, -140.0), (16.0, 10.0, -140.0), (18.0, 10.0, -140.0), (20.0, 10.0, -140.0), (22.0, 10.0, -140.0), (24.0, 10.0, -140.0), (26.0, 10.0, -140.0), (28.0, 10.0, -140.0), (30.0, 10.0, -140.0), (32.0, 10.0, -140.0), (34.0, 10.0, -140.0), (36.0, 10.0, -140.0), (38.0, 10.0, -140.0)]\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Field Variant III & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ magnets = [(12.0, 4.0, -420.0), (12.0, 5.0, -420.0), (12.0, 6.0, -420.0), (12.0, 7.0, -420.0), (12.0, 8.0, -400.0), (12.0, 8.3, -380.0), (11.0, 9.7, -280.0), (13.0, 9.7, -280.0), (15.0, 9.7, -280.0), (17.0, 9.7, -280.0), (19.0, 9.7, -280.0), (21.0, 9.7, -260.0), (15.0, 9.0, -420.0, 380.0, 0.12), (20.0, 9.0, -480.0, 440.0, 0.15, 3.14159), (19.0, 3.0, 320.0), (21.0, 3.5, 280.0), (24.0, 5.0, -250.0), (24.0, 8.2, -240.0), (24.0, 6.6, -240.0, 200.0, 0.165), (26.0, 5.5, -190.0), (27.0, 9.5, -190.0), (29.5, 7.5, 95.0)] \\ \textbullet\ max\_thrust = 420.0 \\ \textbullet\ gravity = (0, -28.0) \\ \textbullet\ linear\_damping = 8.0 \\ \textbullet\ angular\_damping = 4.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Field Variant IV & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ magnets = [(20.0, 8.0, -250.0, 240.0, 0.12), (12.0, 7.0, -80.0), (16.0, 7.0, -60.0), (24.0, 7.0, -90.0), (28.0, 7.0, -70.0), (29.5, 7.5, 120.0), (30.0, 8.0, 80.0)] \\ \textbullet\ max\_thrust = 580.0 \\ \textbullet\ gravity = (0, -51.0) \\ \textbullet\ linear\_damping = 10.0 \\ \textbullet\ angular\_damping = 5.0\end{minipage} \\
  \midrule
  \multicolumn{3}{p{\textwidth}}{\textbf{E\_06: Random high-frequency impacts}} \\
  & Stage-1: Endurance Variant I & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 12.0 \\ \textbullet\ gravity = (0, 16) \\ \textbullet\ angular\_damping = 0.0 \\ \textbullet\ joint\_break\_force = 10800.0 \\ \textbullet\ joint\_break\_torque = 14400.0 \\ \textbullet\ beam\_angvel\_thresh = 2.1 \\ \textbullet\ beam\_angvel\_tolerance\_steps = 1\end{minipage} \\
  \cmidrule{2-3}
  & Stage-2: Endurance Variant II & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 1.0 \\ \textbullet\ gravity = (1500, 0) \\ \textbullet\ linear\_damping = 0.0 \\ \textbullet\ angular\_damping = 8.0 \\ \textbullet\ noise\_strength = 0.0 \\ \textbullet\ coherent\_pulse\_interval = 501 \\ \textbullet\ coherent\_pulse\_force = 0.0 \\ \textbullet\ joint\_break\_force = 7200.0 \\ \textbullet\ joint\_break\_torque = 4320.0 \\ \textbullet\ damage\_limit = 12.0 \\ \textbullet\ damage\_force\_thresh = 3600.0 \\ \textbullet\ damage\_torque\_thresh = 7200.0 \\ \textbullet\ cascade\_shock\_damage = 40.0 \\ \textbullet\ beam\_angvel\_thresh = 6.0 \\ \textbullet\ beam\_angvel\_tolerance\_steps = 3 \\ \textbullet\ phased\_storm\_mult = 1.0 \\ \textbullet\ phased\_storm\_start = 501 \\ \textbullet\ phased\_storm\_end = 501 \\ \textbullet\ burst\_prob = 0.0\end{minipage} \\
  \cmidrule{2-3}
  & Stage-3: Endurance Variant III & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 35.0 \\ \textbullet\ gravity = (0, -17) \\ \textbullet\ joint\_break\_force = 7200.0 \\ \textbullet\ joint\_break\_torque = 12600.0 \\ \textbullet\ coherent\_pulse\_interval = 1 \\ \textbullet\ coherent\_pulse\_force = 130.0 \\ \textbullet\ angular\_damping = 0.0 \\ \textbullet\ linear\_damping = 0.0 \\ \textbullet\ noise\_strength = 14.0 \\ \textbullet\ damage\_limit = 1.0 \\ \textbullet\ damage\_force\_thresh = 1260.0 \\ \textbullet\ damage\_torque\_thresh = 2880.0 \\ \textbullet\ cascade\_shock\_damage = 500.0 \\ \textbullet\ beam\_angvel\_thresh = 1.5 \\ \textbullet\ beam\_angvel\_tolerance\_steps = 2 \\ \textbullet\ phased\_storm\_mult = 4.5 \\ \textbullet\ phased\_storm\_start = 15 \\ \textbullet\ burst\_prob = 0.15\end{minipage} \\
  \cmidrule{2-3}
  & Stage-4: Endurance Variant IV & \begin{minipage}[t]{7.3cm}\raggedright \textbullet\ max\_structure\_mass = 20.0 \\ \textbullet\ allowed\_anchor\_x\_lo = 5.6 \\ \textbullet\ allowed\_anchor\_x\_hi = 5.9 \\ \textbullet\ gravity = (0, -30) \\ \textbullet\ noise\_strength = 2.0 \\ \textbullet\ coherent\_pulse\_interval = 1 \\ \textbullet\ coherent\_pulse\_force = 550.0 \\ \textbullet\ angular\_damping = 0.2 \\ \textbullet\ linear\_damping = 0.0 \\ \textbullet\ joint\_break\_force = 7200.0 \\ \textbullet\ joint\_break\_torque = 12600.0 \\ \textbullet\ damage\_limit = 0.9 \\ \textbullet\ damage\_force\_thresh = 792.0 \\ \textbullet\ damage\_torque\_thresh = 1368.0 \\ \textbullet\ cascade\_shock\_damage = 5000.0 \\ \textbullet\ beam\_angvel\_thresh = 1.0 \\ \textbullet\ beam\_angvel\_tolerance\_steps = 2 \\ \textbullet\ phased\_storm\_mult = 4.5 \\ \textbullet\ burst\_prob = 0.4 \\ \textbullet\ phased\_storm\_start = 0 \\ \textbullet\ phased\_storm\_end = 500\end{minipage} \\
  \bottomrule
  \caption{Category: Exotic Physics task specifications.}
  \label{tab:cat6}
\end{longtable}
